On the largest planar graphs with everywhere positive combinatorial curvature (extended arxiv version)

A planar PCC graph is a simple connected planar graph with everywhere positive combinatorial curvature which is not a prism or an antiprism and with all vertices of degree at least 3. We prove that every planar PCC graph has at most 208 vertices, thus answering completely a question raised by DeVos and Mohar. The proof is based on a refined discharging technique and on an accurate low-scale combinatorical description of such graphs. We also prove that all faces in a planar PCC graph have at most 41 sides, and this result is sharp as well.

==> 11_1111.tikz <==
\begin{tikzpicture}[scale=.6]
\draw (0,2) -- (0,1)--(0.54,0.16)--(1.45,-0.26)--(2.44,-0.11)--(3.18,0.52)--(3.48,1.5)--(3.18,2.46)--(2.44,3.11)--(1.45,3.26)--(0.54,2.84)--(0,2);
%
\draw (2.44,3.11) -- (2.07,4.04) -- (1.45,3.26);
\draw (2.44,-0.11)--(2.07,-1.04)--(1.45,-0.26);
%
\draw (0.54,0.16)--(-0.5,0.13);
\draw (-0.5,2.87)--(0.54,2.84);
\draw (-0.5,0.13)--(0,1);
\draw (-0.5,2.87)--(0,2);
%
\draw (3.2,0.52)--(4.18,0.78)--(4.89,1.48)--(4.18,2.2)--(3.18,2.46);
\draw (4.18,0.78)--(3.48,1.5)--(4.18,2.2);
%
\node [rotate=-23] at (0.9,-0.3) {\small 13};
\node [rotate=-42] at (3,3) {\small 11};
\node [rotate=42] at (3.01,-.03) {\small 11};
\node [rotate=23] at (0.86,3.3) {\small 13};
\node at (-.38,1.5) {\small 11};
%
\node [below] at (2,-1.5) {Example with $C\geq 6$.};
%
\end{tikzpicture}

==> 11_1113.tikz <==
\begin{tikzpicture}[scale=.6]
\draw (0,2) -- (0,1)--(0.54,0.16)--(1.45,-0.26)--(2.44,-0.11)--(3.18,0.52)--(3.48,1.5)--(3.18,2.46)--(2.44,3.11)--(1.45,3.26)--(0.54,2.84)--(0,2);
%
\draw (2.44,3.11) -- (2.07,4.04) -- (1.45,3.26);
\draw (2.44,-0.11)--(2.07,-1.04)--(1.45,-0.26);
%
\draw (0.54,0.16)--(-0.5,0.13)--(-1,1)--(-1,2)--(-0.5,2.87)--(0.54,2.84);
\draw (-0.5,0.13)--(0,1)--(-1,1);
\draw (-0.5,2.87)--(0,2)--(-1,2);
%
\draw (3.2,0.52)--(4.18,0.78)--(4.89,1.48)--(4.18,2.2)--(3.18,2.46);
\draw (4.18,0.78)--(3.48,1.5)--(4.18,2.2);
%
\node [rotate=-23] at (0.9,-0.3) {\small 13};
\node [rotate=-42] at (3,3) {\small 11};
\node [rotate=42] at (3.01,-.03) {\small 11};
\node [rotate=23] at (0.86,3.3) {\small 13};
%
\node [below] at (2,-1.5) {Example with $A\geq 4$.};
%
\end{tikzpicture}

==> 11_AD1.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-1,0) -- (0,0) -- (0.4,0.63) -- (1,0) -- (1.6,0.63) -- (2,0) -- (0,0);
\draw (0.4,0.63) -- (1,1.26) -- (1.6,0.63);
%\node [below] at (0.5,-0.1) {\small 11};
\node [above] at (-0.5,0) {\small 13};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [above] at (0.3,0.63) {$w$};
\draw [dashed] (2,0) -- (2.5,0);
\node [below] at (0.7,-0.7) {Case $v_1\in\mathcal A$, $v_2\in\mathcal D_1$.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_B.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0) -- (1,0) -- (0.5,0.83) -- (0,0);
\draw (2,0) -- (3,0) -- (2.5,0.83) -- (2,0);
%
\draw (1,0)--(2,0);
\node [above] at (1.5,0) {\small 13};
%
\draw [dashed] (-1,0) -- (-0.5,0);
\draw (-0.5,0)--(0,0);
\node [above] at (-0.3,0) {\small 11};
%
\draw [dashed] (3.5,0) -- (4,0);
\draw (3,0)--(3.5,0);
\node [above] at (3.3,0) {\small 11};
%
\node [below] at (0,0) {$v_0$};
\node [below] at (1,0) {$v_1$};
\node [below] at (2,0) {$v_2$};
\node [below] at (3,0) {$v_3$};
\node [below] at (1.5,-0.5) {Case $w=v_1,v_2\in\mathcal B$.};
\end{tikzpicture}

==> 11_CD2D2A.tikz <==
\begin{tikzpicture}[scale=0.8]
%\draw (0,0) -- (3,0) -- (3.3,0.63) --(3,1.26) -- (2.1,1.26) -- (1.8,0.63);
\draw (0,0) -- (3.8,0) ;
\draw (1.8,0.63) -- (2.5,0.63);
\draw  (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
\draw (2,0) -- (2.5,0.63) -- (3,0);
\draw (1.2,0.63) -- (0.5,0.63);
%\draw  (-0.6,0.5) -- (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
%\draw (1.2,0.63) -- (0.5,0.63) -- (-0.09,1.12) -- (-0.6,0.5);
%\node [below] at (0.5,-0.1) {\small 11};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [below] at (2,0) {$v_3$};
\node [below] at (3,0) {$v_4$};
\node [left] at (0.59,0.7) {$w_1$};
\node [above] at (1.4,0.55) {$w_2$};
\node [right] at (1.74,0.82) {$w_3$};
%
\draw [dashed] (1.8,.63) -- (1.98,1.26)  -- (1.5,1.46)  -- (1.05,1.26)  -- (1.2,0.63) ;
%
\draw [dashed] (1.05,1.26) -- (0.45,1.26) --(0.5,0.63);
%
\draw (0,0) -- (-0.8,0);
\node[above] at (-.4,0) {\small 11};
%
\node [above] at (3.4,0) {\small 13};
\draw [dashed] (0,0) -- (-0.6,0);
\node [below] at (1.5,-0.7) {Case $\mathcal C,\mathcal D_2,\mathcal D_2, \mathcal A$.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_CD2D2D1.tikz <==
\begin{tikzpicture}[scale=0.8]
%\draw (0,0) -- (3,0) -- (3.3,0.63) --(3,1.26) -- (2.1,1.26) -- (1.8,0.63);
\draw (0,0) -- (4,0) ;
\draw (1.8,0.63) -- (2.5,0.63);
\draw  (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
\draw (2,0) -- (2.5,0.63) -- (3,0);
\draw (1.2,0.63) -- (0.5,0.63);
%
\draw (3.5,.63) -- (3,1.26) -- (2.5,.63);
\draw (4,0) -- (3.5,.63) --(3,0);
%
%\draw  (-0.6,0.5) -- (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
%\draw (1.2,0.63) -- (0.5,0.63) -- (-0.09,1.12) -- (-0.6,0.5);
%\node [below] at (0.5,-0.1) {\small 11};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [below] at (2,0) {$v_3$};
\node [below] at (3,0) {$v_4$};
\node [left] at (0.59,0.7) {$w_1$};
\node [above] at (1.4,0.55) {$w_2$};
\node [right] at (1.74,0.82) {$w_3$};
%
\draw [dashed] (1.8,.63) -- (2,1.26)  -- (1.5,1.46)  -- (1.05,1.26)  -- (1.2,0.63) ;
%
\draw [dashed] (2,1.26) -- (3,1.26);
\draw [dashed] (1.05,1.26) -- (0.45,1.26) --(0.5,0.63);
%
\draw (0,0) -- (-0.8,0);
\node[above] at (-.4,0) {\small 11};
%
\draw [dashed] (0,0) -- (-0.6,0);
\node [below] at (1.5,-0.7) {Case $\mathcal C,\mathcal D_2,\mathcal D_2, \mathcal D_1$.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_CD2D6.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0) -- (3,0) -- (3.3,0.63) --(3,1.26) -- (2.1,1.26) -- (1.8,0.63);
\draw (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
\draw (1.2,0.63) -- (0.5,0.63);
%\draw  (-0.6,0.5) -- (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
%\draw (1.2,0.63) -- (0.5,0.63) -- (-0.09,1.12) -- (-0.6,0.5);
%\node [below] at (0.5,-0.1) {\small 11};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [below] at (2,0) {$v_3$};
\node [left] at (0.59,0.7) {$w_1$};
\node [above] at (1.44,0.58) {$w_2$};
\node [right] at (1.74,0.59) {$w_3$};
%
\draw [dashed] (2.1,1.26)  -- (1.58,1.46)  -- (1.05,1.26)  -- (1.2,0.63) ;
%
\draw [dashed] (1.05,1.26) -- (0.45,1.26) --(0.5,0.63);
%
\draw (0,0) -- (-0.8,0);
\node[above] at (-.4,0) {\small 11};
%
\draw [dashed] (3,0) -- (3.5,0);
%
\node [below] at (1.4,-0.7) {Case $\mathcal C,\mathcal D_2,\mathcal D_6$.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_D12.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0) -- (1,0) -- (0.5,0.83) -- (0,0);
\draw (2,0) -- (3,0) -- (2.5,0.83) -- (2,0);
%
\draw (1,0)--(2,0);
\node [above] at (1.5,0) {\small 12};
%
\draw [dashed] (-1,0) -- (-0.5,0);
\draw (-0.5,0)--(0,0);
\node [above] at (-0.3,0) {\small 11};
%
\draw [dashed] (3.5,0) -- (4,0);
\draw (3,0)--(3.5,0);
\node [above] at (3.3,0) {\small 11};
%
\node [below] at (0,0) {$v_0$};
\node [below] at (1,0) {$v_1$};
\node [below] at (2,0) {$v_2$};
\node [below] at (3,0) {$v_3$};
\node [above] at (0.5,0.83) {$w_1$};
\node [below] at (1.5,-0.5) {Case $w=v_1\in\mathcal D_{12}$.};
\end{tikzpicture}

==> 11_D12D1.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-1,0) -- (0,0) -- (0.4,0.63) -- (1,0) -- (1.6,0.63) -- (2,0) -- (0,0);
\draw (0.4,0.63) -- (1,1.26) -- (1.6,0.63);
%\node [below] at (0.5,-0.1) {\small 11};
\node [above] at (-0.5,0) {\small 12};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [above] at (0.3,0.63) {$w$};
\draw [dashed] (2,0) -- (2.5,0);
\node [below] at (0.7,-0.7) {Case $v_1\in\mathcal D_{12}$, $v_2\in\mathcal D_1$.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_D12D2.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-1,0) -- (0,0) -- (0.5,0.83) -- (1,0) -- (1.4,0.83);
\draw (0,0) -- (2,0) -- (2,0.83) -- (0.5,0.83) -- (1.3,0.83);
%\node [below] at (0.5,-0.1) {\small 11};
\node [above] at (-0.5,0) {\small 12};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [above] at (0.5,0.83) {$w$};
\draw [dashed] (2,0) -- (2.5,0);
\node [below] at (0.7,-0.7) {Case $v_1\in\mathcal D_{12}$, $v_2\in\mathcal D_2$.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_D1D1.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-1,0)--(-0.6,0.63) -- (0,0) -- (0.5,0.63) -- (1,0) -- (1.6,0.63) -- (2,0) -- (-1,0);
\draw (-0.6,0.63) -- (-0.1,1.16) -- (0.5,0.63) -- (1.1,1.16) -- (1.6,0.63);
%\node [below] at (0.5,-0.1) {\small 11};
\draw (-0.1,1.16) -- (0,1.6) -- (1,1.6) -- (1.1,1.16);
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [above] at (0.5,0.67) {$w$};
\draw [dashed] (-1,0) -- (-1.5,0);
\draw [dashed] (2,0) -- (2.5,0);
\node [below] at (0.5,-0.7) {Case $v_1,v_2\in\mathcal D_1$.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_D1D2D2A.tikz <==
\begin{tikzpicture}[scale=0.8]
%\draw (0,0) -- (3,0) -- (3.3,0.63) --(3,1.26) -- (2.1,1.26) -- (1.8,0.63);
\draw (0,0) -- (4,0) ;
\draw (1.8,0.63) -- (2.5,0.63);
\draw  (-0.51,0.63) -- (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
\draw (2,0) -- (2.5,0.63) -- (3,0);
\draw (1.2,0.63) -- (0.5,0.63) -- (-0,1.25) -- (-0.51,0.63);
%\draw  (-0.6,0.5) -- (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
%\draw (1.2,0.63) -- (0.5,0.63) -- (-0.09,1.12) -- (-0.6,0.5);
%\node [below] at (0.5,-0.1) {\small 11};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [below] at (2,0) {$v_3$};
\node [below] at (3,0) {$v_4$};
\node [left] at (0.55,0.65) {$w_1$};
\node [above] at (1,0.58) {$w_2$};
\node [above] at (2,0.58) {$w_3$};
\node [above] at (3.5,0) {\small 13};
\draw [dashed] (0,0) -- (-0.6,0);
\draw [dashed] (1.2,0.63) -- (1.5,1.26) --(1.8,0.63);
\node [below] at (1.5,-0.7) {Case $\mathcal D_1,\mathcal D_2,\mathcal D_2, \mathcal A$.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_D1D2D6.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0) -- (3,0) -- (3.3,0.63) --(3,1.26) -- (2.1,1.26) -- (1.8,0.63);
\draw  (-0.51,0.63) -- (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
\draw (1.2,0.63) -- (0.5,0.63) -- (-0,1.25) -- (-0.51,0.63);
%\draw  (-0.6,0.5) -- (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
%\draw (1.2,0.63) -- (0.5,0.63) -- (-0.09,1.12) -- (-0.6,0.5);
%\node [below] at (0.5,-0.1) {\small 11};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [below] at (2,0) {$v_3$};
\node [left] at (0.55,0.65) {$w_1$};
\node [above] at (1,0.58) {$w_2$};
\node [right] at (1.74,0.59) {$w_3$};
\draw [dashed] (1.2,0.63) -- (1.5,1.26) -- (1.8,0.63);
\draw [dashed] (3,0) -- (3.5,0);
\draw [dashed] (0,0) -- (-0.6,0);
\node [below] at (1.4,-0.7) {Case $\mathcal D_1,\mathcal D_2,\mathcal D_6$.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_D2D1D2.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0.4,0.63) -- (-1,0.63) --(-1,0) -- (3,0) -- (3,0.63) --(1.6,0.63);
\draw  (-0.3,0.63) -- (0,0) --(0.4,0.63) -- (1,0) -- (1.6,0.63) --(2,0) -- (2.3,0.63);
\draw (0.4,0.63) -- (1,1.26) -- (1.6,0.63);
%\node [below] at (0.5,-0.1) {\small 11};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [below] at (2,0) {$v_3$};
\node [above] at (0.3,0.63) {$w_1$};
\node [above] at (1.7,0.63) {$w_3$};
\draw [dashed] (3,0) -- (3.5,0);
\draw [dashed] (-1,0) -- (-1.5,0);
\node [below] at (1,-0.7) {Case $\mathcal D_2,\mathcal D_1,\mathcal D_2$.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_D2D2.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-0.5,0.83) -- (0,0) -- (0.5,0.83) -- (1,0) -- (1.4,0.83);
\draw (-1,0) -- (2,0) -- (2,0.83) -- (-1,0.83) -- (-1,0);
%\draw (0,0) -- (2,0) -- (2,0.83) -- (0.5,0.83) -- (1.3,0.83);
%\node [below] at (0.5,-0.1) {\small 11};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [above] at (0.5,0.8) {$w_{}$};
\node [above] at (-0.5,0.8) {$w_1$};
\node [above] at (1.5,0.8) {$w_2$};
\draw [dashed] (2,0) -- (2.5,0);
\draw [dashed] (-1,0) -- (-1.5,0);
\node [below] at (0.5,-0.7) {Case $v_1,v_2\in\mathcal D_2, v_1v_2\in\mathcal M_3$.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_D2_A.tikz <==
\begin{tikzpicture}[scale=0.8]
%\draw (0,0) -- (3,0) -- (3.3,0.63) --(3,1.26) -- (2.1,1.26) -- (1.8,0.63);
\draw (2.2,0.63) -- (1.5,0.63);
\draw (3.5,0.63) -- (2.8,0.63);
%
%\draw  (4.5,0.63) -- (4.5,1.25);
%
\draw (0,0) -- (5,0);
%
\draw  (1,0) --(1.5,0.63) -- (2,0);
\draw (2,0) -- (2.2,0.63) -- (2.8,0.63) --(3,0);
\draw (3,0) -- (3.5,0.63) -- (4,0);
%
\node [below] at (0,0) {$v_0$};
\node [below] at (1,0) {$v_1$};
\node [below] at (2,0) {$v_2$};
\node [below] at (3,0) {$v_3$};
\node [below] at (4,0) {$v_4$};
\node [below] at (5,0) {$v_5$};
\node[above] at (0.5,0) {\small 13};
\node[above] at (4.5,0) {\small 13};
%\draw [dashed] (-0.5,0) -- (-1,0);
%\node [below] at (1.5,-0.7) {Lemma \cref{lemma:11:1}.};
\node [below] at (2.5,-0.7) {Case $w=v_2\in\mathcal D_{2}$, $v_1,v_4\in\mathcal A$.};
\end{tikzpicture}

==> 11_D2_C.tikz <==
\begin{tikzpicture}[scale=0.8]
%\draw (0,0) -- (3,0) -- (3.3,0.63) --(3,1.26) -- (2.1,1.26) -- (1.8,0.63);
\draw (2.2,0.63) -- (1.5,0.63);
\draw (3.5,0.63) -- (2.8,0.63);
%
%\draw  (4.5,0.63) -- (4.5,1.25);
%
\draw (0,0) -- (5,0);
%
\draw  (1,0) --(1.5,0.63) -- (2,0);
\draw (2,0) -- (2.2,0.63) -- (2.8,0.63) --(3,0);
\draw (3,0) -- (3.5,0.63) -- (4,0);
%
\node [below] at (0,0) {$v_0$};
\node [below] at (1,0) {$v_1$};
\node [below] at (2,0) {$v_2$};
\node [below] at (3,0) {$v_3$};
\node [below] at (4,0) {$v_4$};
\node [below] at (5,0) {$v_5$};
\node[above] at (0.5,0) {\small 11};
\node[above] at (4.5,0) {\small 11};
%\draw [dashed] (-0.5,0) -- (-1,0);
%\node [below] at (1.5,-0.7) {Lemma \cref{lemma:11:1}.};
\node [below] at (2.5,-0.7) {Case $w=v_2\in\mathcal D_{2}$, $v_1,v_4\in\mathcal C$.};
\end{tikzpicture}

==> 11_D2_D.tikz <==
\begin{tikzpicture}[scale=0.8]
%\draw (0,0) -- (3,0) -- (3.3,0.63) --(3,1.26) -- (2.1,1.26) -- (1.8,0.63);
\draw (2.2,0.63) -- (1.5,0.63);
\draw  (4.5,0.63) -- (4,1.25) -- (3.5,0.63) -- (2.8,0.63);
%\draw (0,0) -- (4,0) ;
\draw [dashed] (-1,0)-- (0.5,0);
\draw (-0.5,0) -- (5.5,0);
\draw [dashed] (5.5,0) -- (6,0);
%\draw (1.8,0.63) -- (2.5,0.63);
\draw  (0,0) -- (0.49,0.63) -- (1,0) --(1.5,0.63) -- (2,0);
\draw (2,0) -- (2.2,0.63) -- (2.8,0.63) --(3,0);
\draw (3,0) -- (3.5,0.63) -- (4,0) -- (4.5,0.63) -- (5,0);
\draw (1.5,0.63) -- (1,1.25) -- (0.49,0.63);
%\draw  (-0.6,0.5) -- (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
%\draw (1.2,0.63) -- (0.5,0.63) -- (-0.09,1.12) -- (-0.6,0.5);
%\node [below] at (0.5,-0.1) {\small 11};
\node [below] at (0,0) {$v_0$};
\node [below] at (1,0) {$v_1$};
\node [below] at (2,0) {$v_2$};
\node [below] at (3,0) {$v_3$};
\node [below] at (4,0) {$v_4$};
\node [below] at (5,0) {$v_5$};
\node[above] at (-0.4,0) {\small 11};
\node[above] at (5.4,0) {\small 11};
%\draw [dashed] (-0.5,0) -- (-1,0);
%\node [below] at (1.5,-0.7) {Lemma \cref{lemma:11:1}.};
\node [below] at (2.5,-0.7) {Case $w=v_2\in\mathcal D_{2}$, $v_1,v_4\in\mathcal D_1$.};
\end{tikzpicture}

==> 11_D6.tikz <==
\begin{tikzpicture}[scale=0.8]
%\draw (0,0) -- (3,0) -- (3.3,0.63) --(3,1.26) -- (2.1,1.26) -- (1.8,0.63);

%
%\draw  (4.5,0.63) -- (4.5,1.25);
%
\draw (0,0) -- (4,0);
%
\draw (2.2,0.63) -- (1.5,0.63);
\draw  (1,0) --(1.5,0.63) -- (2,0);
\draw (2,0) -- (2.2,0.63) -- (2.8,0.63) --(3,0);
\draw [dashed] (4.2,0.63) -- (4.8,0.63) -- (5,0) --(4,0);
%
\draw (2.8,0.63) -- (3,1.25) -- (4,1.25) -- (4.2,0.63) -- (4,0);
%
\draw (2.2,0.63) -- (1.5,0.63);
\draw  (1,0) --(1.5,0.63) -- (2,0);
\draw (2,0) -- (2.2,0.63) -- (2.8,0.63) --(3,0);
%
\node [below] at (0,0) {$v_0$};
\node [below] at (1,0) {$v_1$};
\node [below] at (2,0) {$v_2$};
\node [below] at (3,0) {$v_3$};
\node[above] at (0.5,0) {\small 13};
%\draw [dashed] (-0.5,0) -- (-1,0);
%\node [below] at (1.5,-0.7) {Lemma \cref{lemma:11:1}.};
\node [below] at (2.5,-0.7) {Case $w=w_3\in\mathcal D_{6}$.};
\end{tikzpicture}

==> 11_W2.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0) -- (1,0) -- (1.31,0.94) -- (0.5,1.5) -- (-0.31,0.94) -- (0,0);
\draw [dashed] (0,0) -- (-0.7,0);
\draw [dashed] (-0.31,0.94) -- (-0.7,0.94);
\draw (1,0) -- (2,0) -- (2,0.94) -- (1.31,0.94);
\draw [dashed] (2,0) -- (2.5,0);
%\node [below] at (0.5,-0.1) {\small 11};
\node [below] at (0,0) {$w$};
\node [below] at (1,0) {$v$};
\node [below] at (0.6,-0.7) {Case $v\in\mathcal W_2$.};
\end{tikzpicture}

==> 11_W3.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0) -- (1,0) -- (1.5,0.83) -- (2,0) -- (1,0);
\draw [dashed] (0,0) -- (-0.5,0);
\draw [dashed] (0,0) -- (-0.25,0.42);
\draw [dashed] (2,0) -- (2.5,0);
%\node [below] at (0.5,-0.1) {\small 11};
\node [above] at (0.5,0) {\small 7-10};
\node [below] at (0,0) {$w$};
\node [below] at (1,0) {$v$};
\node [below] at (0.9,-0.5) {Case $v\in\mathcal W_3$.};
\end{tikzpicture}

==> 11_lemma1.tikz <==
\begin{tikzpicture}[scale=0.8]
%\draw (0,0) -- (3,0) -- (3.3,0.63) --(3,1.26) -- (2.1,1.26) -- (1.8,0.63);
\draw [dashed] (2.2,0.63) -- (1.5,0.63);
\draw [dashed] (4.5,0.63) -- (4,1.25) -- (3.5,0.63) -- (2.8,0.63);
%\draw (0,0) -- (4,0) ;
\draw (-1,0)-- (2,0);
\draw [dashed] (2,0) -- (5.5,0);
%\draw (1.8,0.63) -- (2.5,0.63);
\draw  (0,0) -- (0.49,0.63) -- (1,0) --(1.5,0.63) -- (2,0);
\draw [dashed] (2,0) -- (2.2,0.63) -- (2.8,0.63) --(3,0);
\draw [dashed] (3,0) -- (3.5,0.63) -- (4,0) -- (4.5,0.63) -- (5,0);
\draw (1.5,0.63) -- (1,1.25) -- (0.49,0.63);
%\draw  (-0.6,0.5) -- (0,0) --(0.5,0.63) -- (1,0) -- (1.2,0.63) -- (1.8,0.63) --(2,0);
%\draw (1.2,0.63) -- (0.5,0.63) -- (-0.09,1.12) -- (-0.6,0.5);
%\node [below] at (0.5,-0.1) {\small 11};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [below] at (2,0) {$v_3$};
\node [below] at (3,0) {$v_4$};
\node [below] at (4,0) {$v_5$};
\node [below] at (5,0) {$v_6$};
\node[above] at (-0.4,0) {\small 11};
%\draw [dashed] (-0.5,0) -- (-1,0);
%\node [below] at (1.5,-0.7) {Lemma \cref{lemma:11:1}.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 11_remark1.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-0.5,0) -- (0,0);
\draw [dashed] (-1,0)--(-0.5,0);
\draw (0,0) -- (0.5,0.63) -- (1,0) -- (0,0);
%
\draw [dashed] (1,0) -- (2.5,0);
%
\draw (3.5,0) -- (2.5,0) -- (3,0.63) -- (3.5,0);
\draw (3.5,0) -- (4,0);
\draw [dashed] (4.,0) -- (5,0);
%
\draw  (5.5,0) -- (6,0.63) -- (6.5,0) --(7,0.63) -- (7.5,0);
\draw (6,0.63) -- (6.5,1.25) -- (7,0.63);
\draw (5,0)--(8,0);
\draw [dashed] (8,0) -- (8.5,0);
%
\node [above] at (-0.3,0) {\small 11};
\node [above] at (3.8,0) {\small 11};
\node [above] at (5.2,0) {\small 11};
\node [above] at (7.8,0) {\small 11};
%
\node [below] at (0,0) {$v_0$};
\node [below] at (1,0) {$v_1$};
\node [below] at (2.5,0) {$v_{n-1}$};
\node [below] at (3.5,0) {$v_n$};
%\node [below] at (1.5,-0.7) {Remark \cref{rmk:11:1}.};
%\node [below] at (0.7,-0.7) {$(v_1,v_2)\in\mathcal D_{12}\times\mathcal D_2$.};
\end{tikzpicture}

==> 13_A10.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-0,0) -- (0,0) -- (0.5,0.63);
\draw (1.5,0.63) -- (2,0) -- (3,0) -- (3.5,0.63);
\draw (3.5,0.63) -- (4,0) -- (5,0) -- (5.5,0.63);
\draw (6.5,0.63) -- (7,0) -- (8,0) -- (8.5,0.63);
\draw (8.5,0.63) -- (9,0) -- (10,0) -- (10.5,0.63);
\draw (11.5,0.63) -- (12,0) -- (12,0);
\draw [dashed] (0.5,0.63) -- (1,0) -- (1.5,0.63);
\draw [dashed] (5.5,0.63) -- (6,0) -- (6.5,0.63);
\draw [dashed] (10.5,0.63) -- (11,0) -- (11.5,0.63);
\draw (0,0) -- (2,0);
\draw (3,0) -- (4,0);
\draw (5,0) -- (7,0);
\draw (8,0) -- (9,0);
\draw (10,0) -- (12,0);
\node [below] at (0,0) {\small 1};
\node [below] at (1,0) {\small 2};
\node [below] at (2,0) {\small 3};
\node [below] at (3,0) {\small 4};
\node [below] at (4,0) {\small 5};
\node [below] at (5,0) {\small 6};
\node [below] at (6,0) {\small 7};
\node [below] at (7,0) {\small 8};
\node [below] at (8,0) {\small 9};
\node [below] at (9,0) {\small 10};
\node [below] at (10,0) {\small 11};
\node [below] at (11,0) {\small 12};
\node [below] at (12,0) {\small 13};
\node[above] at (-0.4,0) {\small 11};
\node[above] at (2.5,0) {\small 11};
\node[above] at (4.5,0) {\small 11};
\node[above] at (7.5,0) {\small 11};
\node[above] at (9.5,0) {\small 11};
\draw [dashed] (0,0) -- (-0.75,0);
\draw [dashed] (12,0) -- (12.5,0);
%
\node [below] at (6,-0.7) {Case $A=10$ and $B=0$.};
%
\end{tikzpicture}

==> 13_A12.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0.5,0.63) -- (1,0);
\draw (2,0)--(2.5,0.63) -- (3,0);
\draw (4,0)--(4.5,0.63) -- (5,0);
\draw (6,0)--(6.5,0.63) -- (7,0);
\draw (8,0)--(8.5,0.63) -- (9,0);
\draw (10,0)--(10.5,0.63) -- (11,0);
\node [below] at (0,0) {\small 1};
\node [below] at (1,0) {\small 2};
\node [below] at (2,0) {\small 3};
\node [below] at (3,0) {\small 4};
\node [below] at (4,0) {\small 5};
\node [below] at (5,0) {\small 6};
\node [below] at (6,0) {\small 7};
\node [below] at (7,0) {\small 8};
\node [below] at (8,0) {\small 9};
\node [below] at (9,0) {\small 10};
\node [below] at (10,0) {\small 11};
\node [below] at (11,0) {\small 12};
\node [below] at (12,0) {\small 13};
\node[above] at (1.5,0) {\small 11};
\node[above] at (3.5,0) {\small 11};
\node[above] at (5.5,0) {\small 11};
\node[above] at (7.5,0) {\small 11};
\node[above] at (9.5,0) {\small 11};
\node[above] at (11.5,0) {\small 11};
\draw [dashed] (0,0) -- (-0.9,0);
\draw [dashed] (-0.9,0.1)--(-0.5,0.63) -- (0,0)-- (0.5,0.63);
\draw (0,0) -- (12,0);
\draw [dashed] (12.30,0.41) --(12,0) -- (12.5,0);
%\node [below] at (1.5,-0.7) {Lemma \cref{lemma:11:1}.};
\node [below] at (6,-0.7) {Case $A=12$.};
\end{tikzpicture}

==> 208_chain.tikz <==
\begin{tikzpicture}[scale=0.9]
\draw (-1.9,0.94)--(-1.9,2.06);
\draw (2.9,0.94)--(2.9,2.06);
%
\draw (-1.9,2.06)--(-1.1,1.5)-- (-0.3,2.06) -- (0.5,1.5) -- (1.3,2.06) -- (2.1,1.5)--(2.9,2.06);
\draw (-0.3,2.06) -- (-0.3,0.94);
\draw (1.3,2.06) -- (1.3,0.94);
\draw (-1.9,0.94)--(-1.1,1.5)-- (-0.3,0.94) -- (0.5,1.5) -- (1.3,0.94) -- (2.1,1.5)--(2.9,0.94);
%
\draw (1.3,2.06)--(1.55,2.8)--(2.65,2.8)-- (2.9,2.06);
\draw (-1.9,2.06)--(-1.65,2.8)--(-0.55,2.8)-- (-0.3,2.06);
\draw (-0.3,0.94)--(-0.05,.2)--(1.05,.2)-- (1.3,0.94);
%
\draw (1.55,2.8)--(1,3.3) -- (0,3.3) -- (-0.55,2.8);
\draw (-0.05,.2)--(-.6,-.3)--(-1.6,-.3)-- (-2.15,.2)--(-1.9,0.94);
\draw (1.05,.2)--(1.6,-.3)--(2.6,-.3)-- (3.15,.2)--(2.9,0.94);
%
\draw [dashed] (-1.9,2.06)--(-2.7,1.5)--(-1.9,0.94);
\draw [dashed] (2.9,2.06)--(3.7,1.5)--(2.9,0.94);
%
\draw [dashed] (-3.1,1.22) -- (-2.7,1.5) -- (-3.1,1.78);
\draw [dashed] (4.1,1.22) -- (3.7,1.5) -- (4.1,1.78);
%
\node at (1,1.45) {$\tau_2$};
\node at (0,1.45) {$\tau_1$};
\node at (-.6,1.45) {$\tau_{0}$};
\node at (-1.6,1.45) {$\tau_{-1}$};
\node at (1.6,1.45) {$\tau_3$};
\node at (2.6,1.45) {$\tau_4$};
%
%\node [below] at (0.5,-0.7) {A portion of a chain of red triangles.};
\end{tikzpicture}

==> 208_lemma.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0)--(1,0)--(0.5,0.83)--(0,0);
%
\draw [dashed] (-0.5,0)--(0,0)--(0.5,-0.83);
\draw [dashed] (0.25,1.25)--(0.5,0.83)--(0.75,1.25);
\draw [dashed] (1.5,0)--(1,0)--(0.5,-0.83);
%
\node at (-0.12,0.55) {$\sigma_1$};
\node at (1.12,0.55) {$\sigma_2$};
%\node at (-0.12,-.55) {\small 7};
\node at (1.12,-.55) {$\sigma'$};
%
\node at (.5,.35) {$\tau$};
\node at (.53,-.3) {$\tau'$};
%
\node [below] at (.5,-.83) {$w$};
%
\node at (.5,-1.6) {A $\heartsuit$-triangle $\tau$.};
%
\end{tikzpicture}

==> 210_3.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0)--(1,0)--(0.5,0.83)--(0,0);
%
\draw [dashed] (-0.5,0)--(0,0)--(0.25,-0.42);
\draw [dashed] (0.25,1.25)--(0.5,0.83)--(0.75,1.25);
\draw [dashed] (1.5,0)--(1,0)--(0.75,-0.42);
%
\node at (-0.12,0.55) {5};
\node at (1.12,0.55) {7};
\node at (-0.12,-.55) {\small 7};
\node at (1.12,-.55) {\small{5}};
%
\node[below] at (0.5,-0.7) {Case $\left|\sigma\right|=3$.};
\end{tikzpicture}

==> 210_5.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-0.32,1.75) -- (-0.3,0.94);
\draw (1.32,1.75) --(1.3,0.94);
%
\draw [dashed] (-1.12,1.19)-- (-0.32,1.75);
\draw [dashed] (2.12,1.19)-- (1.32,1.75);
%
\draw  (-0.32,1.75)-- (0.5,1.5) -- (1.32,1.75);
\draw (-1.12,1.19)-- (-0.3,0.94) -- (0.5,1.5) -- (1.3,0.94) -- (2.12,1.19);
%
%pentagono
\draw (-0.3,0.94)--(0,0)--(1,0)-- (1.3,0.94);
%
\draw (0,0)--(-0.24,-0.45);
\draw (1,0)--(1.24,-0.45);
%
\node [above] at (0.5,1.5) {7};
\node [below] at (0.5,0) {6};
%
\node at (-0.4859,0.3601) {7};
\node at (1.4859,0.3601) {7};
%
\node [below] at (0.5,-0.7) {Case $\left| \sigma\right|=5$.};
\end{tikzpicture}

==> 210_5no.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-0.32,1.75) -- (-0.3,0.94);
\draw (1.32,1.75) --(1.3,0.94);
%
\draw [dashed] (-1.12,1.19)-- (-0.32,1.75);
\draw [dashed] (2.12,1.19)-- (1.32,1.75);
%
\draw  (-0.32,1.75)-- (0.5,1.5) -- (1.32,1.75);
\draw (-1.12,1.19)-- (-0.3,0.94) -- (0.5,1.5) -- (1.3,0.94) -- (2.12,1.19);
%
%pentagono
\draw (-0.3,0.94)--(0,0)--(1,0)-- (1.3,0.94);
%
\draw (-0.5,-0.6)--(0,0)--(0.5,-0.6)--(1,0)--(1.5,-0.6)--(-.5,-.6);
%
%\node [above] at (0.5,1.5) {7};
%
%\node at (-0.4859,0.3601) {7};
%\node at (1.4859,0.3601) {7};
%
\node [left] at (0,0) {$v_3$};
\node [right] at (1,0) {$w_4$};
\node [below] at (0.5,-.6) {$w$};
\node [below] at (0.5,-1.1) {Case $\left| \sigma\right|=5$.};
\end{tikzpicture}

==> 210_6.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0)--(1,0)--(1.5,0.83)--(1,1.66)--(0,1.66)--(-.5,0.83)--(0,0);
%
\draw (0,0)--(-0.25,-0.42);
\draw (1,0)--(1.25,-0.42);
\draw (-0.5,0.83)--(-1,0.83);
\draw (1.5,0.83)--(2,0.83);
\draw (1,1.66)--(1.25,2.08);
\draw (0,1.66)--(-0.25,2.08);
%
\node [above] at (0.5,1.66) {7};
\node [below] at (0.5,0) {5};
%
\node at (-0.52,0.26) {7};
\node at (-0.52,1.38) {5};
\node at (1.52,0.26) {7};
\node at (1.52,1.38) {5};
%
\node [below] at (0.5,-0.7) {Case $\left|\sigma\right|=6$};
\end{tikzpicture}

==> 210_7.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0) -- (1,0) -- (1.63,0.76) -- (1.39,1.75) -- (0.5,2.2) -- (-0.39,1.75)  -- (-0.63,0.76) -- (0,0);
%
\draw (0.5,2.2) -- (-0.39,2.65)-- (-0.39,1.75) -- (-1.28,2.2);
\draw [dashed] (-1.28,2.2)--(-0.39,2.65);
\draw (0.5,2.2) -- (1.39,2.65)-- (1.39,1.75) -- (2.28,2.2);
\draw [dashed] (2.28,2.2)--(1.39,2.65);
%
\draw (-0.63,0.76)--(-1.3,0.76);
\draw (1.63,0.76)--(2.3,0.76);
\draw (0,0)--(-0.31,-0.38);
\draw (1,0)--(1.31,-0.38);
%
\node [below] at (0.5,-0.7) {Case $\left|\sigma\right|=7$};
%
\node [above] at (0.5,2.2) {5};
\node [below] at (0.5,-.05) {5};
\node at (-0.91,1.32) {5};
\node at (1.91,1.32) {5};
\node at (-0.63,0.17) {6};
\node at (1.63,0.17) {6};
\end{tikzpicture}

==> 4041_4.tikz <==
\begin{tikzpicture}[scale=0.7]
\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw (0,0) -- (-1,0) -- (0,1);
%
\draw [dashed] (1,0) -- (2.5,0);
\draw (2.5,0) -- (3.5,0) -- (3.5,1) -- (2.5,1) -- (2.5,0);
\draw (3.5,0) -- (4.5,0) -- (3.5,1);
%
\node [below] at (-.5,0) {$e_1$};
\node [below] at (.5,0) {$e_2$};
\node [below] at (3,0) {$e_3$};
\node [below] at (4,0) {$e_4$};
%
\node [below] at (1.75,-0.5) {Case $s(e)=(4,N)$.};
\end{tikzpicture}

==> 4041_5.tikz <==
\begin{tikzpicture}[scale=0.7]
\draw (0,0) -- (1,0) -- (1.31,0.94) -- (0.5,1.5) -- (-0.31,0.94) -- (0,0);
\draw (0,0) -- (-1,0) -- (-0.31,0.94);
\draw (1,0) --(2,0)-- (1.31,0.94);
\node [below] at (1,0) {$v_2$};
\node [below] at (0,0) {$v_1$};
\node [above] at (0.5,0) {$e$};
\node [below] at (0.5,-0.7) {Case $s(e)=(5,N)$.};
\end{tikzpicture}

==> 4041_7333.tikz <==
\begin{tikzpicture}[scale=0.8]
 \draw [dashed] (-1,0) -- (-0.5,0);
 \draw (-0.5,0) --(3,0);
 \draw [dashed] (3,0)--(3.5,0);
 %
 \draw (0,0) -- (0.5,0.83) -- (1,0)--(1.5,0.83)--(2,0)--(2.5,0.83)--(3,0);
 %
 \draw (0.5,0.83)--(2.5,0.83);
 %
 \node [below] at (-0.5,0) {$e_0$};
 \node [below] at (0.5,0) {$e_1$};
 \node [below] at (1.5,0) {$e_2$};
 \node [below] at (2.5,0) {$e_3$};
 %
 \node [above] at (-0.49,0) {\small 7};
 %
 \node [above] at (0.5,0.83) {$w_1$};
 \node [above] at (1.5,0.83) {$w_2$};
 \node [above] at (2.5,0.83) {$w_3$};
 %\node [below] at (1.25,-0.6) {Lemma 11.2.};
\end{tikzpicture}

==> 4041_76.tikz <==
\begin{tikzpicture}[scale=0.8]
 \draw (-1,0) -- (2,0);
 \draw (0,0) -- (0.5,0.83) -- (1,0);
 \node [below] at (-0.5,0) {$e_1$};
 \node [below] at (0.5,0) {$e_2$};
 \node [below] at (1.5,0) {$e_3$};
 \node [above] at (-0.49,0) {\small 7};
 \node [above] at (1.49,0) {\small 6};
 \node [below] at (0.5,-0.6) {Case $s(e_1)=(7,N), s(e_3)=(6,N)$.};
\end{tikzpicture}

==> 4041_77.tikz <==
\begin{tikzpicture}[scale=0.8]
 \draw (-1,0) -- (2,0);
 \draw (0,0) -- (0.5,0.83) -- (1,0);
 \node [below] at (-0.5,0) {$e_1$};
 \node [below] at (0.5,0) {$e_2$};
 \node [below] at (1.5,0) {$e_3$};
 \node [above] at (-0.49,0) {\small 7};
 \node [above] at (1.49,0) {\small 7};
 \node [below] at (0.5,-0.6) {Case $s(e_1),s(e_3)=(7,N)$.};
\end{tikzpicture}

==> 5_A2.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0) -- (1,0) -- (1.31,0.94) -- (0.5,1.5) -- (-0.31,0.94) -- (0,0);
\draw (0,0) -- (-0.94,-0.31) -- (-1.25,0.63) -- (-0.31,0.94);
\draw (1,0) -- (1.94,-0.31) -- (2.25,0.63) -- (1.31,0.94);
\node [below] at (0.5,0) {\small{14-19}};
\node [above] at (0.5,1.4607) {$v_5$};
\node [above] at (1.4378,0.8981) {$v_1$};
\node [right] at (1.0344,0.1158) {$v_2$};
\node [left] at (-0.0219,0.1158) {$v_3$};
\node [above] at (-0.4795,0.8923) {$v_4$};
\node [below] at (0.5,-0.7) {Case $A=2$, $B=0$.};
\end{tikzpicture}

==> 5_A4.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0) -- (1,0) -- (1.31,0.94) -- (0.5,1.5) -- (-0.31,0.94) -- (0,0);
\draw (0,0) -- (-0.94,-0.31) -- (-1.25,0.63);
\draw (1,0) -- (1.94,-0.31) -- (2.25,0.63) -- (1.31,0.94);
\draw (0.5,1.5) -- (-0.06,2.31) -- (-0.87,1.75);
\draw [dashed] (-0.87,1.75) -- (-0.31,0.94) -- (-1.25,0.63);
\node [right] at (-0.303,0.8486) {$v$};
\node [below] at (0.5,0) {\small{14-19}};
\node [above, rotate=-36] at (0.9007,1.2109) {\small{14-19}};
\node [below] at (0.5,-0.6) {Case $A=4$.};
\end{tikzpicture}

==> 7_A2.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0) -- (1,0) -- (1.63,0.76) -- (1.39,1.75) -- (0.5,2.2) -- (-0.39,1.75) -- (-0.63,0.76) -- (0,0);
\draw (-0.63,0.76) -- (-1.39,0.13) -- (-0.76,-0.63) -- (0,0);
\draw (1.63,0.76) -- (2.39,0.13) -- (1.76,-0.63) -- (1,0);
\node [left] at (-0.63,0.87) {$v$};
\node [right] at (1.63,0.87) {$w$};
%\draw (0.73,2.17) -- (1.34,2.97) -- (2.14,2.36) -- (1.53,1.58);
%\draw (-0.65,1.07) -- (-1.57,1.49) -- (-1.15,2.38) -- (-0.23,1.96);
%\draw (1,0) -- (1.94,-0.31) -- (2.25,0.63) -- (1.31,0.94);
%\draw (0.5,1.5) -- (-0.06,2.31) -- (-0.87,1.75);
%\draw [dashed] (-0.87,1.75) -- (-0.31,0.94) -- (-1.25,0.63);
%\node [right] at (-0.303,0.8486) {$v$};
\node [below] at (0.5,0) {\small{8-9}};
\node [above, rotate=-28] at (0.88,1.86) {(\small{8-9})};
%
\node [below] at (0.5,-0.9) {Case $A\in\{2,4\}$, $B=0$.};
\end{tikzpicture}

==> 7_A4.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-0.23,0.15) -- (0.73,-0.09) -- (1.53,0.52) -- (1.53,1.58) -- (0.73,2.17) -- (-0.23,1.96) -- (-0.65,1.07) -- (-0.23,0.15);
\draw (-0.65,1.07) -- (-1.57,0.65) -- (-1.15,-0.27) -- (-0.23,0.15);
\draw (0.73,-0.09) -- (1.34,-0.89) -- (2.14,-0.28) -- (1.53,0.52);
\draw (0.73,2.17) -- (1.34,2.97) -- (2.14,2.36) -- (1.53,1.58);
\node [above] at (0.6,2.17)  {$w$};  
\node [left] at (-0.65,1.2) {$v$};
%\draw (1,0) -- (1.94,-0.31) -- (2.25,0.63) -- (1.31,0.94);
%\draw (0.5,1.5) -- (-0.06,2.31) -- (-0.87,1.75);
%\draw [dashed] (-0.87,1.75) -- (-0.31,0.94) -- (-1.25,0.63);
%\node [right] at (-0.303,0.8486) {$v$};
%\node [below] at (0.5,0) {\small{14-19}};
%\node [above, rotate=-36] at (0.9007,1.2109) {\small{14-19}};
\node [below, rotate=-13] at (0.28,0.03) {\small{8-9}};
\node [above, rotate=-90] at (1.53,1.05) {\small{8-9}};
%
\node [below] at (0.4,-1) {Case $A=4$, $B=0$.};
\end{tikzpicture}

==> 7_A6.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-0.23,0.15) -- (0.73,-0.09) -- (1.53,0.52) -- (1.53,1.58) -- (0.73,2.17) -- (-0.23,1.96) -- (-0.65,1.07) -- (-0.23,0.15);
%\draw (-0.65,1.07) -- (-1.57,0.65) -- (-1.15,-0.27) -- (-0.23,0.15);
\draw (-0.65,1.07) -- (-1.55,1.07) -- (-1.23,0.05) -- (-0.23,0.15);
\draw  (-1.55,1.07) -- (-1.23,2.05) -- (-0.23,1.96);
\draw (0.73,-0.09) -- (1.34,-0.89) -- (2.14,-0.28) -- (1.53,0.52);
\draw (0.73,2.17) -- (1.34,2.97) -- (2.14,2.36) -- (1.53,1.58);
%\draw (-0.65,1.07) -- (-1.57,1.49) -- (-1.15,2.38) -- (-0.23,1.96);
%\draw (1,0) -- (1.94,-0.31) -- (2.25,0.63) -- (1.31,0.94);
%\draw (0.5,1.5) -- (-0.06,2.31) -- (-0.87,1.75);
%\draw [dashed] (-0.87,1.75) -- (-0.31,0.94) -- (-1.25,0.63);
%\node [right] at (-0.303,0.8486) {$v$};
%\node [below] at (0.5,0) {\small{14-19}};
\node [right] at (-0.65,1.07) {$v$};
\node [above, rotate=13] at (0.28,2.06) {\small{8-9}};
\node [below, rotate=-13] at (0.28,0.03) {\small{8-9}};
\node [above, rotate=-90] at (1.53,1.05) {\small{8-9}};
\node [below] at (0.3,-1) {Case $A=6$.};
\end{tikzpicture}

==> N_AA.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (-1,0) -- (2,0);
\draw (0,0) -- (0.5,0.83) -- (1,0);
\node [above] at (0.5,0.83) {$v$};
\node [below] at (0,0) {$v_1$};
\node [below] at (1,0) {$v_2$};
\node [above] at (-0.5,0) {a};
\node [above] at (1.5,0) {b};
\node[below] at (0.5,-0.6) {Case $v_1,v_2\in\mathcal A$.};
\end{tikzpicture}

==> big_c1_3.tikz <==
\begin{tikzpicture}[scale =0.8]
%
\draw [dashed] (.67,1.33) -- (0.67,0.33)  -- (-.16,.83) -- (.67,1.33);
%
\draw (1.5,.83) -- (0.67,0.33) -- (1.5,-0.17) -- (1.5,.83);
\draw (1.5,.83) -- (1.5,1.83) -- (.67,1.33) --  (1.5,.83);
%
\node [right] at (1.58,.83) {$v$};
%
\node [below] at (0.2,0.55) {$\sigma$};
\node [below] at (1,.12) {$\sigma$};
\node [above] at (1,1.5) {$\sigma$};
\node [above] at (.2,1.05) {$\sigma$};
%
\node [below] at (.65,-0.7) {Case $|\kappa|=3$.};
%
\end{tikzpicture}

==> big_c1_5.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (0.15,0.3) -- (1,0) -- (1.5,.83) -- (1,1.66) -- (0.15,1.31) -- (0.15,.3);
%
\draw (1,0) -- (2,0) -- (1.5,.83);
\draw (1.5,.83) -- (2,1.66) -- (1,1.66);
%
\node [right] at (1.58,.83) {$v$};
%
\node [below] at (0.5,.07) {$\sigma$};
\node [below] at (1.5,-.1) {$\sigma$};
\node [above] at (1.5,1.76) {$\sigma$};
\node [above] at (0.5,1.6) {$\sigma$};
%
\node [below] at (01,-0.7) {Case $|\kappa|=5$.};
%
\end{tikzpicture}

==> big_c1_6.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (0,0) -- (1,0) -- (1.5,.83) -- (1,1.66) -- (0,1.66) -- (-.5,.83) --(0,0);
%
\draw (1,0) -- (2,0) -- (1.5,.83);
\draw (1.5,.83) -- (2,1.66) -- (1,1.66);
%
\node [right] at (1.5,.83) {$v$};
%
\node [below] at (0.5,-.1) {$\sigma$};
\node [below] at (1.5,-.1) {$\sigma$};
\node [above] at (1.5,1.76) {$\sigma$};
\node [above] at (0.5,1.76) {$\sigma$};
%
\node [below] at (0.7,-0.8) {Case $|\kappa|=6$.};
%
\end{tikzpicture}

==> big_cd.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (0,0) -- (1,0) -- (1.5,.83) -- (1,1.66) -- (0,1.66) -- (-.5,.83) --(0,0);
%
\draw (0,0) -- (-1,0) -- (-.5,.83);
\draw (-.5,.83) -- (-1.5,0.83) -- (-1,0);
\draw [dashed] (-1,0) -- (-2,0) -- (-1.5,.83);
%
\draw (1,1.66) -- (0.5,2.49) -- (0,1.66);
\draw (0,1.66) -- (-.5,2.49) -- (.5,2.49);
\draw [dashed] (1,1.66) -- (1.5,2.49) -- (0.5,2.49);
% 
\draw [dashed]  (-1.5,.83) -- (-1.7,2.0) -- (-.5,2.49);
%
\node [above] at (0.15,0.05) {$v_2$};
\node [above] at (0.85,.05) {$v_3$};
\node [left] at (1.45,.83) {$v_4$};
\node [below] at (.85,1.6) {$v_5$};
\node [below] at (.15,1.6) {$v$};
\node [right] at (-.45,.83) {$v_1$};
%
%
\node [below] at (-.25,-0.3) {Case $v\in\mathcal C_1\cap\mathcal D$.};
%
\end{tikzpicture}

==> big_close_333.tikz <==
\begin{tikzpicture}[scale = 0.9]
%
\draw (0,0) -- (2,0);
\draw (0.5,.83)-- (1.5,0.83);
\draw (0,0) -- (.5,.83) -- (1,0) -- (1.5,.83) -- (2,0);
%
\draw [dashed] (-0.5,0) -- (0,0);
\draw [dashed] (2,0)-- (2.5,0);
\draw [dashed] (-0.5,.83) -- (0.5,.83);
\draw [dashed] (1.5,.83)-- (2.5,.83);
%
\draw [dashed] (0,0) -- (-.5,.83);
\draw [dashed] (2,0) -- (2.5,.83);
%
\node [below] at (0.5,-0.05) {$\sigma'$};
\node [below] at (1.5,-.05) {$\sigma'$};
\node [above] at (0.5,1.05) {$\sigma$};
\node [above] at (1.5,1.05) {$\sigma$};
%
\node [below] at (1,-0.7) {Case $(3,3,3)\subseteq f(v),f(v')$.};
%
\end{tikzpicture}

==> big_close_44.tikz <==
\begin{tikzpicture}[scale = 0.9]
%
\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw (1,0)-- (2,0) -- (2,1) -- (1,1);
%
\draw [dashed] (-0.5,0) -- (0,0);
\draw [dashed] (2,0)-- (2.5,0);
\draw [dashed] (-0.5,1) -- (0,1);
\draw [dashed] (2,1)-- (2.5,1);
%
\node [below] at (0.5,-0.05) {$\sigma'$};
\node [below] at (1.5,-.05) {$\sigma'$};
\node [above] at (0.5,1.05) {$\sigma$};
\node [above] at (1.5,1.05) {$\sigma$};
%
\node [below] at (1,-0.7) {Case $s(vv')=(4,4)$.};
%
\end{tikzpicture}

==> def_blue.tikz <==
\begin{tikzpicture}[scale = 0.8]
%
\draw (0,0) --(-.83,.5)--(-.83,-.5)--(0,0);
\draw (0,0) -- (1,0);
\draw (1,0) -- (1.83,.5) -- (1.83,-.5) -- (1,0);
%
\draw [dashed] (1.83,0.5) -- (2.2,0.9);
\draw [dashed] (1.83,-.5) -- (2.2,-0.9);
\draw [dashed] (-.83,.5) -- (-1.2,0.9);
\draw [dashed] (-.83,-.5) -- (-1.2,-0.9);
%
\node [below ]at (0.5,-.1) {\small 11};
\node [above] at (0.5,.1) {\small 13};
\node [right] at (1.9,0) {\small 11};
\node [left] at (-.9,0) {\small 11};
%;
\node at (0.5,-1.4) {A blue edge.};
%
\end{tikzpicture}

==> def_opp.tikz <==
\begin{tikzpicture}[scale=0.9]
%
\draw (0,0) -- (1,0) -- (0.5,0.83) -- (0,0); %lower triangle
%
\draw [dashed] (-0.4,-0.25) -- (0,0);
\draw [dashed] (1.4,-0.25)--(1,0);
%
\node [below] at (0.5,-0.1) {\footnotesize opp$(v,\tau)$};
%
\node [above] at (0.5,0.8) {$v$};
\node [below] at (0.5,0.53) {$\tau$};
%
\node [below] at (0.5,-0.9) {The face opp$(v,\tau)$.};
%
\end{tikzpicture}

==> def_red.tikz <==
\begin{tikzpicture}[scale=0.8]
\draw (0,0)--(1,0)--(0.5,0.83)--(0,0);
%
\draw [dashed] (-0.5,0)--(0,0)--(0.25,-0.42);
\draw [dashed] (0.25,1.25)--(0.5,0.83)--(0.75,1.25);
\draw [dashed] (1.5,0)--(1,0)--(0.75,-0.42);
%
\node at (-0.12,0.55) {5};
\node at (1.12,0.55) {7};
\node at (-0.12,-.55) {\small 7};
\node at (1.12,-.55) {\small{5}};
%
\node at (.5,-1.4) {A $\heartsuit$-triangle.};
%
\end{tikzpicture}

==> disproof_example_25.tikz <==
\begin{tikzpicture}[scale=0.6]
\draw (-1.9,0.94)--(-1.9,2.06);
\draw (2.9,0.94)--(2.9,2.06);
\draw (-0.3,2.06) -- (-0.3,0.94);
\draw (1.3,2.06) -- (1.3,0.94);
\draw (6.1,2.06) -- (6.1,0.94);
\draw (4.5,2.06) -- (4.5,0.94);
\draw (7.7,2.06) -- (7.7,0.94);
\draw (-3.5,2.06) -- (-3.5,0.94);
%
\draw (-3.5,2.06)--(-2.7,1.5)--(-1.9,2.06)--(-1.1,1.5)-- (-0.3,2.06) -- (0.5,1.5) -- (1.3,2.06) -- (2.1,1.5)--(2.9,2.06) -- (3.7,1.5)--(4.5,2.06)-- (5.3,1.5)--(6.1,2.06)-- (6.9,1.5)--(7.7,2.06);
\draw (-3.5,0.94)--(-2.7,1.5)--(-1.9,0.94)--(-1.1,1.5)-- (-0.3,0.94) -- (0.5,1.5) -- (1.3,0.94) -- (2.1,1.5)--(2.9,0.94) -- (3.7,1.5)--(4.5,0.94)-- (5.3,1.5)--(6.1,0.94)-- (6.9,1.5)--(7.7,0.94);
%
\draw (1.3,2.06)--(1.55,2.8)--(2.65,2.8)-- (2.9,2.06);
\draw (4.5,2.06)--(4.75,2.8)--(5.85,2.8)-- (6.1,2.06);
\draw (-1.9,2.06)--(-1.65,2.8)--(-0.55,2.8)-- (-0.3,2.06);
\draw (-0.3,0.94)--(-0.05,.2)--(1.05,.2)-- (1.3,0.94);
\draw (-3.5,0.94)--(-3.25,.2)--(-2.15,.2)-- (-1.9,0.94);
\draw (6.1,0.94)--(6.35,.2)--(7.45,.2)-- (7.7,0.94);
\draw (2.9,0.94)--(3.15,.2)--(4.25,.2)-- (4.5,0.94);
%
\draw (1.55,2.8)--(1,3.3) -- (0,3.3) -- (-0.55,2.8);
\draw (4.75,2.8)--(4.2,3.3) -- (3.2,3.3) -- (2.65,2.8);
\draw (-0.05,.2)--(-.6,-.3)--(-1.6,-.3)-- (-2.15,.2);
\draw (1.05,.2)--(1.6,-.3)--(2.6,-.3)-- (3.15,.2);
\draw (4.25,.2)--(4.8,-.3)--(5.8,-.3)-- (6.35,.2);
%
\draw (1,3.3) --(3.2,3.3);
\draw (4.2,3.3) --(6.4,3.3);
\draw (-2.2,3.3) --(0,3.3);
\draw (-.6,-.3) --(1.6,-.3);
\draw (2.6,-.3) --(4.8,-.3);
%
\draw (-3.25,.2) --(-2.7,-.3)--(-2.15,.2);
\draw (-0.05,.2) --(.5,-.3)--(1.05,.2);
\draw (3.15,.2) --(3.7,-.3)--(4.25,.2);
\draw (6.35,.2) --(6.9,-.3)--(7.45,.2);
\draw (-1.65,2.8) --(-1.1,3.3)--(-.55,2.8);
\draw (1.55,2.8) --(2.1,3.3)--(2.65,2.8);
\draw (4.75,2.8) --(5.3,3.3)--(5.85,2.8);
%
\draw (7.7,2.06) --(6.4,3.3) -- (5.85,2.8);
\draw (-3.5,2.06) --(-2.2,3.3) --  (-1.65,2.8);
%
\draw (5.8,-.3) --(6.9,-.3);
\draw (-1.6,-.3) --(-2.7,-.3);
%
%\node [below] at (0.5,-0.7) {A PCC graph with a face with 25 sides.};
\end{tikzpicture}

==> distinct_10.tikz <==
\begin{tikzpicture}[scale=0.9]
%
\draw (0,0) -- (-.82,.82) -- (-1.64,0) -- (-.82,-.82) -- (0,0);
\draw (0,0) -- (1,0);
\draw (1,0) -- (1.82,.82) -- (2.64,.0) -- (1.82,-.82) -- (1,0);
%
\draw (-1.64,0) -- (-1.2,0);
\draw (-.82,.82) -- (-.82,-.82) -- (-1.2,0) -- (-.82,.82);
%
\draw (2.64,0) -- (2.2,0);
\draw (1.82,.82) -- (1.82,-.82) -- (2.2,0) -- (1.82,.82);
%
\node [below] at (0.5,-0.3) {\small 10};
\node [above] at (0.5,0.3) {\small 10};
\end{tikzpicture}

==> distinct_11.tikz <==
\begin{tikzpicture}[scale=0.9]
%
\draw (1,-1) -- (3,-1) -- (3,1) -- (1,1) -- (1,-1);
%
\draw (0,0)-- (-.82,.82) -- (-1.64,0) -- (-.82,-.82) -- (0,0);
%
\draw (0,0) -- (0.6,0);
\draw (1,-1) -- (0.6,0) -- (1,1);
\draw (2.2,0) -- (2.6,0);
\draw (3,-1) -- (2.6,0) -- (3,1);
%
\draw (2.2,0) -- (1.7,.5) -- (1.2,0) -- (1.7,-.5) -- (2.2,0);
%
\draw (-.82,-.82) -- (-.82,.82) -- (-1.1,.2) -- (-1.1,-.2) -- (-.82,-.82);
\draw (-1.1,.2) -- (-1.64,0) -- (-1.1,-.2) ;
%
\draw (1.7,-.5) -- (1.7,.5) -- (1.55,.15) -- (1.55,-.15) -- (1.7,-.5);
\draw (1.55,.15) -- (1.2,0) -- (1.55,-.15) ;
%
\node at (0.25,-0.65) {\small 11};
\node at (2.35,-0.65) {\small 11};
\end{tikzpicture}

==> distinct_edges_5.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (-0.15,0.3) -- (-1,0) -- (-1.5,.83) -- (-1,1.66) -- (-0.15,1.31) -- (-0.15,.3);
%
\draw (-1,0) -- (-2,0) -- (-1.5,.83);
\draw (-1.5,.83) -- (-2,1.66) -- (-1,1.66);
%
\node [left] at (-1.58,.83) {$v_3$};
%
\node [below] at (-0.5,.07) {$\sigma'$};
\node [below] at (-1.5,-.1) {$\sigma'$};
\node [above] at (-1.5,1.76) {$\sigma$};
\node [above] at (-0.5,1.6) {$\sigma$};
%
\node [below] at (-01,-0.7) {Case $|\kappa'|=5$.};
%
\end{tikzpicture}

==> distinct_edges_6.tikz <==
\begin{tikzpicture}[scale=0.9]
%
\draw (0,0) -- (1,0) -- (1.3,.83) -- (1,1.66) -- (0,1.66) -- (-.5,.83) --(0,0);
%
\draw (0,0) -- (-1,0.3) -- (-.5,.83);
\draw (-.5,.83) -- (-1,1.36) -- (0,1.66);
\draw (-1,0.3) -- (-1,1.36);
%
\draw (1,0) -- (1.85,.83) -- (1,1.66);
\draw (1.85,.83) --  (1.3,.83);
%
\node [above] at (0.15,0.05) {$v_5$};
\node [above] at (0.85,.05) {$v_4$};
\node [left] at (1.3,.83) {$v_3$};
\node [below] at (.85,1.6) {$v_2$};
\node [below] at (.15,1.6) {$v_1$};
\node [right] at (-.45,.83) {$v_6$};
%
\node [below] at (0.5,-.1) {$\sigma$};
\node [below] at (1.6,.3) {$\sigma$};
%
\node [above] at (-.6,1.6) {$\sigma$};
\node [left] at (-1.1,0.8) {$\sigma$};
\node [below] at (-.6,0.05) {$\sigma$};
%
\node [above] at (1.6,1.33) {$\sigma$};
\node [above] at (0.5,1.76) {$\sigma$};
%
\node [below] at (0.4,-0.7) {Case $v_{23}=v_{34}$ and $v_{56}\neq v_{61}$.};
%
\end{tikzpicture}

==> distinct_edges_7.tikz <==
\begin{tikzpicture}
\draw (0.5,0) -- (0.8,-0.2) -- (1.4,-0.2) -- (1.8,-0.2) -- (2.2,-0.2) -- (2,0.2) -- (1.6,0.2);
\draw (1.4,-0.2) -- (1.6,0.2) -- (1.8,-0.2) -- (2,0.2);
\draw (0.8,-0.2) -- (0.8,0.7) -- (1.291,1.0621) -- (1.6,0.8) -- (1.6,0.2);
\draw (1.8,1.2) -- (2.1122,0.8141) -- (2.1925,1.2551) -- (2.8,1.4) -- (3,1) -- (3.2,1.4) -- (3.4,1) -- (3.6,1.4) -- (4.4,1.2);
\draw (1.8,1.2) -- (1.5944,0.8049);
\draw (1.8,1.2) -- (2.1967,1.2626);
\draw (2.1067,0.8202) -- (2.2,0.4) -- (2,0.2);
\draw (2.2,0.4) -- (2.8,0.4) -- (3,0.2) -- (2.8,-0.2) -- (2.2,-0.2);
\draw (2.8,0.4) -- (3,0.6) -- (3.4,0.4) -- (3.4,0.2) -- (3,0.2);
\draw (3,0.6) -- (3,1) -- (3.4,1) -- (3.8,0.8) -- (3.8,0.6) -- (3.4,0.4);
\draw (3.8,0.8) -- (4.2,0.8) -- (4.4,1.2) -- (4.6,0.6) -- (4.6,0.2) -- (4.2,-0.2) -- (3.6,-0.2) -- (3.4,0.2) -- (3.2,-0.2) -- (3,0.2);
\draw (4.2,-0.2) -- (4.2,0.2) -- (4.6,0.2);
\draw (4.2,0.2) -- (4.0369,0.4353) -- (3.8,0.6);
\draw (4.6,0.2) -- (4.4,0.4) -- (4.6,0.6) -- (4.2,0.8);
\draw (2.8,-0.2) -- (3.2,-0.2) -- (3.6,-0.2);
\draw (4.2,0.2) -- (4.4,0.4) -- (4.0424,0.4331);
\draw (2.8,1.4) -- (3.2,1.4) -- (3.6,1.4);
\node at (1.2,0.4) {\scriptsize 7};
\node at (2.4872,0.9031) {\scriptsize 7};
\node at (3.8629,1.0621) {\tiny 5};
\node at (3.3443,0.6959) {\scriptsize 6};
\node at (2.5215,0.0874) {\scriptsize 6};
\node at (3.8,0.2) {\scriptsize 7};
\node at (1.8393,0.527) {\tiny 5};
\node at (3.1098,0.3613) {\tiny 5};
\node at (4.1,0.6) {\tiny 5};
\draw (1.3034,1.0579) -- (1.7991,1.1982);
\draw (0.8,0.7) -- (0.5,0.4) -- (0.5,0);
\draw (0.5,0) -- (0.8,0.2) -- (0.5,0.4);
\node at (0.5,1.1) {\footnotesize 20};
\draw (1.6,0.8) -- (2.1,0.8);
\draw (4.2,0.8) -- (4.4,0.4);
\end{tikzpicture}

==> rule_33335.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (0,0) -- (1,0) -- (0.5,0.83) -- (0,0); %lower triangle
\draw (1,0) -- (1.4,0.83) -- (0.5,.83);
\draw (0,0) -- (-.4,0.83) -- (0.5,.83);
\draw (1.4,0.83) -- (.95,1.66) -- (0.5,0.83);
%
\draw (.95,1.66) -- (0.1,2.1) -- (-0.85,1.66) -- (-.4,0.83);
%
%\draw [dashed]  (-.4,0.83)-- (-.6,1.1);
%
\node [below] at (0.51,-0.1) {$\sigma_2$};
\node [rotate=-25,right] at (1.18,0.37) {$\sigma_3$};
%
\node [below] at (0.5,0.75) {$v$};
\node [left] at (-.35,0.65) {$w_1$};
\node [right] at (.95,1.7){$w_2$};
%
%
\node [below] at (0.5,-0.7) {Case $f(v)=(3,3,3,3,5)$.};
\end{tikzpicture}

==> rule_333a.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (0,0) -- (1,0) -- (0.5,0.83) -- (0,0); %lower triangle
\draw (1,0) -- (1.4,0.83) -- (0.5,.83);
\draw (0,0) -- (-.4,0.83) -- (0.5,.83);
%
\draw [dashed]  (-.4,0.83)-- (-.6,1.1);
\draw [dashed] (1.4,0.83)-- (1.6,1.1);
%
\node [below] at (0.5,-0.1) {\small {11/40/41}};
%
\node [below] at (0.5,0.75) {$v$};
%
\node [above] at (0.5,1) {$a=5$};
%
%%%%%%%%%%%%%%%%
%
\draw (4,0) -- (5,0) -- (4.5,0.83) -- (4,0); %lower triangle
\draw (5,0) -- (5.4,0.83) -- (4.5,.83);
\draw (4,0) -- (3.6,0.83) -- (4.5,.83);
%
\draw [dashed]  (3.6,0.83)-- (3.4,1.1);
\draw [dashed] (5.4,0.83)-- (5.6,1.1);
%
\node [below] at (4.5,-0.1) {\small {11}};
%
\node [below] at (4.5,0.75) {$v$};
%
\node [above] at (4.5,1) {$6\leq a\leq 10$};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\draw (8,0) -- (9,0) -- (8.5,0.83) -- (8,0); %lower triangle
\draw (9,0) -- (9.4,0.83) -- (8.5,.83);
\draw (8,0) -- (7.6,0.83) -- (8.5,.83);
%
\draw [dashed]  (7.6,0.83)-- (7.4,1.1);
\draw [dashed] (9.4,0.83)-- (9.6,1.1);
%
\node [rotate=-30,right] at (9.24,0.4) {\small {11}};
\node [below] at (8.5,-0.1) {\small {11}};
\node [rotate=30,left] at (7.76,0.4) {\small {11}};
%
\node [below] at (8.5,0.75) {$v$};
%
\node [above] at (8.5,1) {$a\in\{11,12\}$};
%
%%%%%%%%%%%%%%%%%%
%
\node [below] at (4.5,-0.7) {Case $f(v)=(3,3,3,a)$};
%
\end{tikzpicture}

==> rule_334a.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (0,0) -- (1,0) -- (0.5,0.83) -- (0,0); %lower triangle
\draw (1,0) -- (1.83,0.5) -- (1.33,1.33) --(0.5,.83);
\draw (0,0) -- (-.4,0.83) -- (0.5,.83);
%
\draw [dashed]  (-.4,0.83)-- (-.6,1.1);
\draw [dashed] (1.33,1.33)-- (1.4,1.6);
%
\node [below] at (0.5,-0.1) {\small {11}};
\node [rotate=30,below] at (1.45,0.14) {\small {11}};
%
\node [below] at (0.5,0.75) {$v$};
%
\node [above] at (0.2,1) {$a\in\{5,7\}$};
%
%%%%%%%%%%%%%%%%
%
\draw (4,0) -- (5,0) -- (4.5,0.83) -- (4,0); %lower triangle
\draw (5,0) -- (5.83,0.5) -- (5.33,1.33) --(4.5,.83);
\draw (4,0) -- (3.6,0.83) -- (4.5,.83);
%
\draw [dashed]  (3.6,0.83)-- (3.4,1.1);
\draw [dashed] (5.33,1.33)-- (5.4,1.6);
%
\node [below] at (4.5,-0.1) {\small {11}};
\node [rotate=30,below] at (5.45,0.14) {\small {11}};
\node [rotate=30, right] at (5.65,0.95) {\small {11}};
%
\node [below] at (4.5,0.75) {$v$};
%
\node [above] at (4.2,1.06) {$a=6$};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% \draw (6,0) -- (7,0) -- (6.5,0.83) -- (6,0); %lower triangle
% \draw (7,0) -- (7.83,0.5) -- (7.33,1.33) --(6.5,.83);
% \draw (6,0) -- (5.6,0.83) -- (6.5,.83);
% %
% \draw [dashed]  (5.6,0.83)-- (5.4,1.1);
% \draw [dashed] (7.33,1.33)-- (7.4,1.6);
% %
% \node [rotate=-30,right] at (7.24,0.4) {\small {11}};
% \node [below] at (6.5,-0.1) {\small {11}};
% \node [rotate=30,left] at (5.76,0.4) {\small {11}};
% %
% \node [below] at (6.5,0.75) {$v$};
% %
% \node [above] at (6.1,1) {$a=7$};
% %
%%%%%%%%%%%%%%%%%%
%
\node [below] at (2.8,-0.7) {Case $f(v)=(3,3,4,a)$.};
%
\end{tikzpicture}

==> rule_33a.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (0,0) -- (1,0) -- (0.5,0.83) -- (0,0); %lower triangle
\draw (1,0) -- (1.4,0.83) --(0.5,0.83);
%
\draw [dashed] (-0.5,0) -- (0,0);
\draw [dashed] (1.4,0.83) -- (1.6,1.24);
%
\node [below] at (0.5,-0.1) {\small {11}};
%
\node [above] at (0.5,0.8) {$v$};
%
\node [below] at (0.5,-0.7) {Case $f(v)=(3,3,a)$.};
%
\end{tikzpicture}

==> rule_3445.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (0,0) -- (1,0) -- (0.5,0.6) -- (0,0); %lower triangle
\draw (1,0) -- (1.6,0.5) -- (1.1,1.1) --(0.5,.6);
\draw (0,0) -- (-.6,0.5) -- (-.1,1.1) --(0.5,.6);
%
\draw (1.1,1.1) -- (0.9,1.6) -- (0.1,1.6) -- (-.1,1.1);
%
%
\node [below] at (0.5,-0.1) {\small {11}};
%
\node [above] at (0.5,0.67) {$v$};
\node [right] at (1.1,1.1) {$w_2$};
\node [left] at (-.1,1.1) {$w_1$};
%
%
\node[below] at (0.5,-0.7) {Case $f(v)=(3,4,4,5)$.};
%
\end{tikzpicture}

==> rule_346.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (0,0) -- (1,0) -- (0.5,0.83) -- (0,0); %lower triangle
\draw (1,0) -- (1.83,0.5) -- (1.33,1.33)--(0.5,0.83);
%
\draw [dashed] (-0.5,0) -- (0,0);
\draw [dashed] (1.33,1.33)-- (1.42,1.62);
%
\node [below] at (0.5,-0.1) {\small {11}};
\node [rotate=30,below] at (1.48,0.14) {\small {11}};
\node [rotate=30,right] at (1.6,0.93) {\small {11}};
%
\node [above] at (0.5,0.8) {$v$};
%
\node [below] at (0.75,-0.7) {Case $f(v)=(3,4,6)$};
%
\end{tikzpicture}

==> rule_34a.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (0,0) -- (1,0) -- (0.5,0.83) -- (0,0); %lower triangle
\draw (1,0) -- (1.83,0.5) -- (1.33,1.33)--(0.5,0.83);
%
\draw [dashed] (-0.5,0) -- (0,0);
\draw [dashed] (1.33,1.33)-- (1.42,1.62);
%
\node [below] at (0.5,-0.1) {\small {11}};
\node [rotate=30,below] at (1.45,0.2) {\small {11}};
%
\node [below] at (0.5,0.73) {$v$};
%
\node at (0.26,1.39) {$a\neq 6$};
%
%%%%%%%%%% too close
% %
% \draw (3,0) -- (4,0) -- (3.5,0.83) -- (3,0); %lower triangle
% \draw (4,0) -- (4.83,0.5) -- (4.33,1.33)--(3.5,0.83);
% %
% \draw [dashed] (2.5,0) -- (3,0);
% \draw [dashed] (4.33,1.33)-- (4.42,1.62);
% %
% \node [below] at (3.5,-0.1) {\small {11}};
% \node [rotate=30,below] at (4.45,0.2) {\small {11}};
% \node [rotate=30,right] at (4.6,0.93) {\small {11}};
% %
% \node [below] at (3.5,0.73) {$v$};
% %
% \node at (3.26,1.39) {$a= 6$};
% %
%%%%%%
%
%
\draw (4,0) -- (5,0) -- (4.5,0.83) -- (4,0); %lower triangle
\draw (5,0) -- (5.83,0.5) -- (5.33,1.33)--(4.5,0.83);
%
\draw [dashed] (3.5,0) -- (4,0);
\draw [dashed] (5.33,1.33)-- (5.42,1.62);
%
\node [below] at (4.5,-0.1) {\small {11}};
\node [rotate=30,below] at (5.45,0.2) {\small {11}};
\node [rotate=30,right] at (5.6,0.93) {\small {11}};
%
\node [below] at (4.5,0.73) {$v$};
%
\node at (4.26,1.39) {$a= 6$};
%
%
\node [below] at (2.8,-0.7) {Case $f(v)=(3,4,a)$.};
%
\end{tikzpicture}

==> rule_3ab.tikz <==
\begin{tikzpicture}[scale=0.9]
%
\draw (0,0) -- (1,0) -- (0.5,0.83) -- (0,0); %lower triangle
%
\draw [dashed] (-0.5,0) -- (0,0);
\draw [dashed] (1,0)-- (1.5,0);
\draw [dashed] (0.5,0.83) -- (0.5,1.33);
%
\node [below] at (0.5,-0.1) {\small {N/40/41}};
%
\node [below] at (0.5,0.75) {$v$};
%
\node [below] at (0.5,-0.7) {Case $f(v)=(3,a,b)$.};
%
\end{tikzpicture}

==> rule_456.tikz <==
\begin{tikzpicture}[scale=0.8]
%
\draw (0,0) -- (0.95,0) -- (0.7,0.8) -- (-.1,0.8) -- (0,0); %lower square
%
\draw (0.95,0) -- (2,0) -- (2.3,0.8) -- (2,1.6) -- (1,1.6)  -- (0.7,0.8);
\draw (1,1.6) -- (0.3,2.05) -- (-0.4,1.6) -- (-.1,0.8);
%
%\draw [dashed]  (-.4,0.83)-- (-.6,1.1);
%
\node [below] at (0.4,-0.1) {\small {11}};
%
\node [below] at (0.5,0.75) {$v$};
%
%
\node [below] at (0.95,-0.7) {Case $f(v)=(4,5,6)$.};
\end{tikzpicture}
